On a Large N Degeneracy in N=4 SYM and the AdS/CFT Correspondence

We study the four-point correlator of 1/2-BPS operators of weight 4 in N=4 SYM, which are dual to massive KK modes in AdS_5 supergravity. General field-theoretic arguments lead to a partially non-renormalized form of the amplitude that depends on two a priori independent functions of the conformal cross-ratios. We explicitly compute the amplitude in the large N limit at one loop (order g^2) and in AdS_5 supergravity. Surprisingly, the one-loop result shows that the two functions determining the amplitude coincide while in the supergravity regime they are distinctly different. We discuss the possible implications of this perturbative degeneracy for the AdS/CFT correspondence.

==> diag2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag2.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9450,16389)(1201,-7711)
\put(7351,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$e$}}}
\put(2401,8489){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_1$}}}
\put(5251,6389){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_k$}}}
\put(9301,4589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_1$}}}
\put(9301,5189){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_m$}}}
\put(9601,5639){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_{m+1}$}}}
\put(6601,7289){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_k$}}}
\put(7351,7589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_{m+1}$}}}
\put(7801,7889){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_m$}}}
\put(4351,2339){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$d$}}}
\put(3901,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_1$}}}
\put(3901,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_m$}}}
\put(4201, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_{m+1}$}}}
\put(4501,1589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$e$}}}
\put(1201,1889){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_k$}}}
\put(1951,2189){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_{m+1}$}}}
\put(2251,2489){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_m$}}}
\put(7351,2399){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_m$}}}
\put(7321,1889){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_{m+1}$}}}
\put(6541,1889){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_k$}}}
\put(9601,239){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_{m+1}$}}}
\put(9301,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_m$}}}
\put(9301,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_1$}}}
\put(7801,8489){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_1$}}}
\put(2401,3089){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_1$}}}
\put(7801,3089){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_1$}}}
\put(3301,6839){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b$}}}
\put(8311,7019){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b$}}}
\put(2401,7889){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_m$}}}
\put(1951,7589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_{m+1}$}}}
\put(1201,7289){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_k$}}}
\put(4501,6989){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$e$}}}
\put(4201,5639){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_{m+1}$}}}
\put(3901,5189){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_m$}}}
\put(3901,4589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_1$}}}
\put(1951,5789){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$d$}}}
\put(9751,7799){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$d$}}}
\put(10651,6389){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_k$}}}
\put(5251,989){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_k$}}}
\put(10651,989){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_k$}}}
\put(3541,1589){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b$}}}
\put(5011,-3721){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_m$}}}
\put(4681,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_{m+1}$}}}
\put(3931,-4321){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_k$}}}
\put(6931,-5971){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_{m+1}$}}}
\put(6631,-6421){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_m$}}}
\put(6631,-7021){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_1$}}}
\put(6781,-3271){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$d$}}}
\put(6631,-3721){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$e$}}}
\put(7981,-5221){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$c_k$}}}
\put(4861,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_{m-1}$}}}
\put(4561,-3001){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$a_1$}}}
\put(9751,2399){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b$}}}
\put(6151,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$b$}}}
\end{picture}


==> fig4.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10990,16893)(226,-16120)
\end{picture}


==> frule1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=frule1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2460,409)(-2789,7668)
\put(-329,7739){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\langle \tilde q^+_a(1) q^+_b(2)\rangle|_{\theta=0} = -\frac{\delta_{ab}}{4\pi^2} \frac{[12]}{x^2_{12}} $}}}
\put(-2789,7889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1a$}}}
\put(-1544,7889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2b$}}}
\end{picture}


==> frule2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=frule2.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9024,2738)(2389,1439)
\put(9211,2249){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}${\rm Tr}(W^2)$}}}
\put(11101,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q$}}}
\put(7801,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\tilde q$}}}
\put(3601,2249){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$W$}}}
\put(5701,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q$}}}
\put(2401,3539){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\tilde q$}}}
\put(11026,3989){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$2c$}}}
\put(7801,3989){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$1a$}}}
\put(9526,2864){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$0$}}}
\put(2401,3989){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$1a$}}}
\put(5626,3989){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$2c$}}}
\put(4426,2264){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$0b$}}}
\end{picture}

